Goldstone mode of the broken helix in U(1) magnet EuIn2As2

Goldstone modes acquire a frequency gap in the presence of perturbations that break the underlying continuous symmetry. Here, we study the response of a spin-based Goldstone mode to strain and magnetic field in the broken helix, a multi-$\textbf{Q}$ phase of EuIn$_2$As$_2$. Optical polarimetry with spatial and temporal resolution allows us to access information about both the structure and frequency of optically excited spin-wave modes under different strain conditions. We observe nearly uniform spin precession characteristic of a Goldstone mode only when magnetic field dominates over strain. In this regime, the frequency depends linearly on the applied field. A symmetry analysis for predicting the mode frequency near zero field demonstrates that the observed scaling is of the lowest allowed order. This work thus demonstrates the connections between magnetic symmetries and the frequency dependence of the Goldstone mode in an external field, and illustrates the power of our technique for studying the dynamics of complex magnets.

==> cat.sty <==
\NeedsTeXFormat{LaTeX2e}[1994/06/01]
\ProvidesPackage{cat}
  [2014/12/09 v0.01 LaTeX package for my own purpose]

\RequirePackage{tikz}
\newcommand{\dino}[1][fill=black]{

\definecolor{cf7f7f7}{RGB}{247,247,247}
\definecolor{c535353}{RGB}{83,83,83}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(0.60393,0.60393)}]
  
  \path[fill=c535353] (27.1250,9.6250) .. controls (27.2083,9.3750) and
    (27.3750,9.2083) .. (27.6250,9.1250) .. controls (27.8750,9.0417) and
    (28.1667,9.0000) .. (28.5000,9.0000) .. controls (28.8333,9.0000) and
    (29.1667,9.0000) .. (29.5000,9.0000) .. controls (29.8333,9.0000) and
    (30.1667,9.0000) .. (30.5000,9.0000) .. controls (30.8333,9.0000) and
    (31.1667,9.0000) .. (31.5000,9.0000) .. controls (31.8333,9.0000) and
    (32.1667,9.0000) .. (32.5000,9.0000) .. controls (32.8333,9.0000) and
    (33.1667,9.0000) .. (33.5000,9.0000) .. controls (33.8333,9.0000) and
    (34.1667,9.0000) .. (34.5000,9.0000) .. controls (34.8333,9.0000) and
    (35.1667,9.0000) .. (35.5000,9.0000) .. controls (35.8333,9.0000) and
    (36.1667,9.0000) .. (36.5000,9.0000) .. controls (36.8333,9.0000) and
    (37.1667,9.0000) .. (37.5000,9.0000) .. controls (37.8333,9.0000) and
    (38.1667,9.0000) .. (38.5000,9.0000) .. controls (38.8333,9.0000) and
    (39.1667,9.0000) .. (39.5000,9.0000) .. controls (39.8333,9.0000) and
    (40.1667,9.0000) .. (40.5000,9.0000) .. controls (40.8333,9.0000) and
    (41.1667,9.0000) .. (41.5000,9.0000) .. controls (41.8333,9.0000) and
    (42.1250,9.0417) .. (42.3750,9.1250) .. controls (42.6250,9.2083) and
    (42.7917,9.3750) .. (42.8750,9.6250) .. controls (42.9583,9.8750) and
    (43.0417,10.1250) .. (43.1250,10.3750) .. controls (43.2083,10.6250) and
    (43.3750,10.7917) .. (43.6250,10.8750) .. controls (43.8750,10.9583) and
    (44.1250,11.0417) .. (44.3750,11.1250) .. controls (44.6250,11.2083) and
    (44.7917,11.3750) .. (44.8750,11.6250) .. controls (44.9583,11.8750) and
    (45.0000,12.1667) .. (45.0000,12.5000) .. controls (45.0000,12.8333) and
    (45.0000,13.1667) .. (45.0000,13.5000) .. controls (45.0000,13.8333) and
    (45.0000,14.1667) .. (45.0000,14.5000) .. controls (45.0000,14.8333) and
    (45.0000,15.1667) .. (45.0000,15.5000) .. controls (45.0000,15.8333) and
    (45.0000,16.1667) .. (45.0000,16.5000) .. controls (45.0000,16.8333) and
    (45.0000,17.1667) .. (45.0000,17.5000) .. controls (45.0000,17.8333) and
    (45.0000,18.1667) .. (45.0000,18.5000) .. controls (45.0000,18.8333) and
    (44.9583,19.1250) .. (44.8750,19.3750) .. controls (44.7917,19.6250) and
    (44.6250,19.7917) .. (44.3750,19.8750) .. controls (44.1250,19.9583) and
    (43.8333,20.0000) .. (43.5000,20.0000) .. controls (43.1667,20.0000) and
    (42.8333,20.0000) .. (42.5000,20.0000) .. controls (42.1667,20.0000) and
    (41.8333,20.0000) .. (41.5000,20.0000) .. controls (41.1667,20.0000) and
    (40.8333,20.0000) .. (40.5000,20.0000) .. controls (40.1667,20.0000) and
    (39.8333,20.0000) .. (39.5000,20.0000) .. controls (39.1667,20.0000) and
    (38.8333,20.0000) .. (38.5000,20.0000) .. controls (38.1667,20.0000) and
    (37.8333,20.0000) .. (37.5000,20.0000) .. controls (37.1667,20.0000) and
    (36.8333,20.0000) .. (36.5000,20.0000) .. controls (36.1667,20.0000) and
    (35.8750,20.0417) .. (35.6250,20.1250) .. controls (35.3750,20.2083) and
    (35.2083,20.3750) .. (35.1250,20.6250) .. controls (35.0417,20.8750) and
    (35.0417,21.1250) .. (35.1250,21.3750) .. controls (35.2083,21.6250) and
    (35.3750,21.7917) .. (35.6250,21.8750) .. controls (35.8750,21.9583) and
    (36.1667,22.0000) .. (36.5000,22.0000) .. controls (36.8333,22.0000) and
    (37.1667,22.0000) .. (37.5000,22.0000) .. controls (37.8333,22.0000) and
    (38.1667,22.0000) .. (38.5000,22.0000) .. controls (38.8333,22.0000) and
    (39.1667,22.0000) .. (39.5000,22.0000) .. controls (39.8333,22.0000) and
    (40.1250,22.0417) .. (40.3750,22.1250) .. controls (40.6250,22.2083) and
    (40.7917,22.3750) .. (40.8750,22.6250) .. controls (40.9583,22.8750) and
    (40.9583,23.1250) .. (40.8750,23.3750) .. controls (40.7917,23.6250) and
    (40.6250,23.7917) .. (40.3750,23.8750) .. controls (40.1250,23.9583) and
    (39.8333,24.0000) .. (39.5000,24.0000) .. controls (39.1667,24.0000) and
    (38.8333,24.0000) .. (38.5000,24.0000) .. controls (38.1667,24.0000) and
    (37.8333,24.0000) .. (37.5000,24.0000) .. controls (37.1667,24.0000) and
    (36.8333,24.0000) .. (36.5000,24.0000) .. controls (36.1667,24.0000) and
    (35.8333,24.0000) .. (35.5000,24.0000) .. controls (35.1667,24.0000) and
    (34.8333,24.0000) .. (34.5000,24.0000) .. controls (34.1667,24.0000) and
    (33.8750,24.0417) .. (33.6250,24.1250) .. controls (33.3750,24.2083) and
    (33.2083,24.3750) .. (33.1250,24.6250) .. controls (33.0417,24.8750) and
    (33.0000,25.1667) .. (33.0000,25.5000) .. controls (33.0000,25.8333) and
    (33.0000,26.1667) .. (33.0000,26.5000) .. controls (33.0000,26.8333) and
    (33.0417,27.1250) .. (33.1250,27.3750) .. controls (33.2083,27.6250) and
    (33.3750,27.7917) .. (33.6250,27.8750) .. controls (33.8750,27.9583) and
    (34.1667,28.0000) .. (34.5000,28.0000) .. controls (34.8333,28.0000) and
    (35.1667,28.0000) .. (35.5000,28.0000) .. controls (35.8333,28.0000) and
    (36.1250,28.0417) .. (36.3750,28.1250) .. controls (36.6250,28.2083) and
    (36.7917,28.3750) .. (36.8750,28.6250) .. controls (36.9583,28.8750) and
    (37.0000,29.1667) .. (37.0000,29.5000) .. controls (37.0000,29.8333) and
    (37.0000,30.1667) .. (37.0000,30.5000) .. controls (37.0000,30.8333) and
    (36.9583,31.1250) .. (36.8750,31.3750) .. controls (36.7917,31.6250) and
    (36.6250,31.7917) .. (36.3750,31.8750) .. controls (36.1250,31.9583) and
    (35.8750,31.9583) .. (35.6250,31.8750) .. controls (35.3750,31.7917) and
    (35.2083,31.6250) .. (35.1250,31.3750) .. controls (35.0417,31.1250) and
    (34.9583,30.8750) .. (34.8750,30.6250) .. controls (34.7917,30.3750) and
    (34.6250,30.2083) .. (34.3750,30.1250) .. controls (34.1250,30.0417) and
    (33.8750,30.0417) .. (33.6250,30.1250) .. controls (33.3750,30.2083) and
    (33.2083,30.3750) .. (33.1250,30.6250) .. controls (33.0417,30.8750) and
    (33.0000,31.1667) .. (33.0000,31.5000) .. controls (33.0000,31.8333) and
    (33.0000,32.1667) .. (33.0000,32.5000) .. controls (33.0000,32.8333) and
    (33.0000,33.1667) .. (33.0000,33.5000) .. controls (33.0000,33.8333) and
    (33.0000,34.1667) .. (33.0000,34.5000) .. controls (33.0000,34.8333) and
    (33.0000,35.1667) .. (33.0000,35.5000) .. controls (33.0000,35.8333) and
    (32.9583,36.1250) .. (32.8750,36.3750) .. controls (32.7917,36.6250) and
    (32.6250,36.7917) .. (32.3750,36.8750) .. controls (32.1250,36.9583) and
    (31.8750,37.0417) .. (31.6250,37.1250) .. controls (31.3750,37.2083) and
    (31.2083,37.3750) .. (31.1250,37.6250) .. controls (31.0417,37.8750) and
    (31.0000,38.1667) .. (31.0000,38.5000) .. controls (31.0000,38.8333) and
    (30.9583,39.1250) .. (30.8750,39.3750) .. controls (30.7917,39.6250) and
    (30.6250,39.7917) .. (30.3750,39.8750) .. controls (30.1250,39.9583) and
    (29.8750,40.0417) .. (29.6250,40.1250) .. controls (29.3750,40.2083) and
    (29.2083,40.3750) .. (29.1250,40.6250) .. controls (29.0417,40.8750) and
    (28.9583,41.1250) .. (28.8750,41.3750) .. controls (28.7917,41.6250) and
    (28.6250,41.7917) .. (28.3750,41.8750) .. controls (28.1250,41.9583) and
    (27.8750,42.0417) .. (27.6250,42.1250) .. controls (27.3750,42.2083) and
    (27.2083,42.3750) .. (27.1250,42.6250) .. controls (27.0417,42.8750) and
    (27.0000,43.1667) .. (27.0000,43.5000) .. controls (27.0000,43.8333) and
    (27.0000,44.1667) .. (27.0000,44.5000) .. controls (27.0000,44.8333) and
    (27.0000,45.1667) .. (27.0000,45.5000) .. controls (27.0000,45.8333) and
    (27.0000,46.1667) .. (27.0000,46.5000) .. controls (27.0000,46.8333) and
    (27.0000,47.1667) .. (27.0000,47.5000) .. controls (27.0000,47.8333) and
    (27.0000,48.1667) .. (27.0000,48.5000) .. controls (27.0000,48.8333) and
    (27.0417,49.1250) .. (27.1250,49.3750) .. controls (27.2083,49.6250) and
    (27.3750,49.7917) .. (27.6250,49.8750) .. controls (27.8750,49.9583) and
    (28.1250,50.0417) .. (28.3750,50.1250) .. controls (28.6250,50.2083) and
    (28.7917,50.3750) .. (28.8750,50.6250) .. controls (28.9583,50.8750) and
    (28.9583,51.1250) .. (28.8750,51.3750) .. controls (28.7917,51.6250) and
    (28.6250,51.7917) .. (28.3750,51.8750) .. controls (28.1250,51.9583) and
    (27.8333,52.0000) .. (27.5000,52.0000) .. controls (27.1667,52.0000) and
    (26.8333,52.0000) .. (26.5000,52.0000) .. controls (26.1667,52.0000) and
    (25.8750,51.9583) .. (25.6250,51.8750) .. controls (25.3750,51.7917) and
    (25.2083,51.6250) .. (25.1250,51.3750) .. controls (25.0417,51.1250) and
    (25.0000,50.8333) .. (25.0000,50.5000) .. controls (25.0000,50.1667) and
    (25.0000,49.8333) .. (25.0000,49.5000) .. controls (25.0000,49.1667) and
    (25.0000,48.8333) .. (25.0000,48.5000) .. controls (25.0000,48.1667) and
    (25.0000,47.8333) .. (25.0000,47.5000) .. controls (25.0000,47.1667) and
    (24.9583,46.8750) .. (24.8750,46.6250) .. controls (24.7917,46.3750) and
    (24.6250,46.2083) .. (24.3750,46.1250) .. controls (24.1250,46.0417) and
    (23.8750,45.9583) .. (23.6250,45.8750) .. controls (23.3750,45.7917) and
    (23.2083,45.6250) .. (23.1250,45.3750) .. controls (23.0417,45.1250) and
    (22.9583,44.8750) .. (22.8750,44.6250) .. controls (22.7917,44.3750) and
    (22.6250,44.2083) .. (22.3750,44.1250) .. controls (22.1250,44.0417) and
    (21.8750,44.0417) .. (21.6250,44.1250) .. controls (21.3750,44.2083) and
    (21.2083,44.3750) .. (21.1250,44.6250) .. controls (21.0417,44.8750) and
    (20.9583,45.1250) .. (20.8750,45.3750) .. controls (20.7917,45.6250) and
    (20.6250,45.7917) .. (20.3750,45.8750) .. controls (20.1250,45.9583) and
    (19.8750,46.0417) .. (19.6250,46.1250) .. controls (19.3750,46.2083) and
    (19.2083,46.3750) .. (19.1250,46.6250) .. controls (19.0417,46.8750) and
    (18.9583,47.1250) .. (18.8750,47.3750) .. controls (18.7917,47.6250) and
    (18.6250,47.7917) .. (18.3750,47.8750) .. controls (18.1250,47.9583) and
    (17.8750,48.0417) .. (17.6250,48.1250) .. controls (17.3750,48.2083) and
    (17.2083,48.3750) .. (17.1250,48.6250) .. controls (17.0417,48.8750) and
    (17.0417,49.1250) .. (17.1250,49.3750) .. controls (17.2083,49.6250) and
    (17.3750,49.7917) .. (17.6250,49.8750) .. controls (17.8750,49.9583) and
    (18.1250,50.0417) .. (18.3750,50.1250) .. controls (18.6250,50.2083) and
    (18.7917,50.3750) .. (18.8750,50.6250) .. controls (18.9583,50.8750) and
    (18.9583,51.1250) .. (18.8750,51.3750) .. controls (18.7917,51.6250) and
    (18.6250,51.7917) .. (18.3750,51.8750) .. controls (18.1250,51.9583) and
    (17.8333,52.0000) .. (17.5000,52.0000) .. controls (17.1667,52.0000) and
    (16.8333,52.0000) .. (16.5000,52.0000) .. controls (16.1667,52.0000) and
    (15.8750,51.9583) .. (15.6250,51.8750) .. controls (15.3750,51.7917) and
    (15.2083,51.6250) .. (15.1250,51.3750) .. controls (15.0417,51.1250) and
    (15.0000,50.8333) .. (15.0000,50.5000) .. controls (15.0000,50.1667) and
    (15.0000,49.8333) .. (15.0000,49.5000) .. controls (15.0000,49.1667) and
    (15.0000,48.8333) .. (15.0000,48.5000) .. controls (15.0000,48.1667) and
    (15.0000,47.8333) .. (15.0000,47.5000) .. controls (15.0000,47.1667) and
    (15.0000,46.8333) .. (15.0000,46.5000) .. controls (15.0000,46.1667) and
    (15.0000,45.8333) .. (15.0000,45.5000) .. controls (15.0000,45.1667) and
    (14.9583,44.8750) .. (14.8750,44.6250) .. controls (14.7917,44.3750) and
    (14.6250,44.2083) .. (14.3750,44.1250) .. controls (14.1250,44.0417) and
    (13.8750,43.9583) .. (13.6250,43.8750) .. controls (13.3750,43.7917) and
    (13.2083,43.6250) .. (13.1250,43.3750) .. controls (13.0417,43.1250) and
    (12.9583,42.8750) .. (12.8750,42.6250) .. controls (12.7917,42.3750) and
    (12.6250,42.2083) .. (12.3750,42.1250) .. controls (12.1250,42.0417) and
    (11.8750,41.9583) .. (11.6250,41.8750) .. controls (11.3750,41.7917) and
    (11.2083,41.6250) .. (11.1250,41.3750) .. controls (11.0417,41.1250) and
    (10.9583,40.8750) .. (10.8750,40.6250) .. controls (10.7917,40.3750) and
    (10.6250,40.2083) .. (10.3750,40.1250) .. controls (10.1250,40.0417) and
    (9.8750,39.9583) .. (9.6250,39.8750) .. controls (9.3750,39.7917) and
    (9.2083,39.6250) .. (9.1250,39.3750) .. controls (9.0417,39.1250) and
    (8.9583,38.8750) .. (8.8750,38.6250) .. controls (8.7917,38.3750) and
    (8.6250,38.2083) .. (8.3750,38.1250) .. controls (8.1250,38.0417) and
    (7.8750,37.9583) .. (7.6250,37.8750) .. controls (7.3750,37.7917) and
    (7.2083,37.6250) .. (7.1250,37.3750) .. controls (7.0417,37.1250) and
    (6.9583,36.8750) .. (6.8750,36.6250) .. controls (6.7917,36.3750) and
    (6.6250,36.2083) .. (6.3750,36.1250) .. controls (6.1250,36.0417) and
    (5.8750,35.9583) .. (5.6250,35.8750) .. controls (5.3750,35.7917) and
    (5.2083,35.6250) .. (5.1250,35.3750) .. controls (5.0417,35.1250) and
    (5.0000,34.8333) .. (5.0000,34.5000) .. controls (5.0000,34.1667) and
    (5.0000,33.8333) .. (5.0000,33.5000) .. controls (5.0000,33.1667) and
    (5.0000,32.8333) .. (5.0000,32.5000) .. controls (5.0000,32.1667) and
    (5.0000,31.8333) .. (5.0000,31.5000) .. controls (5.0000,31.1667) and
    (5.0000,30.8333) .. (5.0000,30.5000) .. controls (5.0000,30.1667) and
    (5.0000,29.8333) .. (5.0000,29.5000) .. controls (5.0000,29.1667) and
    (5.0000,28.8333) .. (5.0000,28.5000) .. controls (5.0000,28.1667) and
    (5.0000,27.8333) .. (5.0000,27.5000) .. controls (5.0000,27.1667) and
    (5.0000,26.8333) .. (5.0000,26.5000) .. controls (5.0000,26.1667) and
    (5.0000,25.8333) .. (5.0000,25.5000) .. controls (5.0000,25.1667) and
    (5.0417,24.8750) .. (5.1250,24.6250) .. controls (5.2083,24.3750) and
    (5.3750,24.2083) .. (5.6250,24.1250) .. controls (5.8750,24.0417) and
    (6.1250,24.0417) .. (6.3750,24.1250) .. controls (6.6250,24.2083) and
    (6.7917,24.3750) .. (6.8750,24.6250) .. controls (6.9583,24.8750) and
    (7.0000,25.1667) .. (7.0000,25.5000) .. controls (7.0000,25.8333) and
    (7.0000,26.1667) .. (7.0000,26.5000) .. controls (7.0000,26.8333) and
    (7.0417,27.1250) .. (7.1250,27.3750) .. controls (7.2083,27.6250) and
    (7.3750,27.7917) .. (7.6250,27.8750) .. controls (7.8750,27.9583) and
    (8.1250,28.0417) .. (8.3750,28.1250) .. controls (8.6250,28.2083) and
    (8.7917,28.3750) .. (8.8750,28.6250) .. controls (8.9583,28.8750) and
    (9.0417,29.1250) .. (9.1250,29.3750) .. controls (9.2083,29.6250) and
    (9.3750,29.7917) .. (9.6250,29.8750) .. controls (9.8750,29.9583) and
    (10.1250,30.0417) .. (10.3750,30.1250) .. controls (10.6250,30.2083) and
    (10.7917,30.3750) .. (10.8750,30.6250) .. controls (10.9583,30.8750) and
    (11.0417,31.1250) .. (11.1250,31.3750) .. controls (11.2083,31.6250) and
    (11.3750,31.7917) .. (11.6250,31.8750) .. controls (11.8750,31.9583) and
    (12.1667,32.0000) .. (12.5000,32.0000) .. controls (12.8333,32.0000) and
    (13.1667,32.0000) .. (13.5000,32.0000) .. controls (13.8333,32.0000) and
    (14.1250,31.9583) .. (14.3750,31.8750) .. controls (14.6250,31.7917) and
    (14.7917,31.6250) .. (14.8750,31.3750) .. controls (14.9583,31.1250) and
    (15.0417,30.8750) .. (15.1250,30.6250) .. controls (15.2083,30.3750) and
    (15.3750,30.2083) .. (15.6250,30.1250) .. controls (15.8750,30.0417) and
    (16.1250,29.9583) .. (16.3750,29.8750) .. controls (16.6250,29.7917) and
    (16.7917,29.6250) .. (16.8750,29.3750) .. controls (16.9583,29.1250) and
    (17.0417,28.8750) .. (17.1250,28.6250) .. controls (17.2083,28.3750) and
    (17.3750,28.2083) .. (17.6250,28.1250) .. controls (17.8750,28.0417) and
    (18.1667,28.0000) .. (18.5000,28.0000) .. controls (18.8333,28.0000) and
    (19.1250,27.9583) .. (19.3750,27.8750) .. controls (19.6250,27.7917) and
    (19.7917,27.6250) .. (19.8750,27.3750) .. controls (19.9583,27.1250) and
    (20.0417,26.8750) .. (20.1250,26.6250) .. controls (20.2083,26.3750) and
    (20.3750,26.2083) .. (20.6250,26.1250) .. controls (20.8750,26.0417) and
    (21.1667,26.0000) .. (21.5000,26.0000) .. controls (21.8333,26.0000) and
    (22.1250,25.9583) .. (22.3750,25.8750) .. controls (22.6250,25.7917) and
    (22.7917,25.6250) .. (22.8750,25.3750) .. controls (22.9583,25.1250) and
    (23.0417,24.8750) .. (23.1250,24.6250) .. controls (23.2083,24.3750) and
    (23.3750,24.2083) .. (23.6250,24.1250) .. controls (23.8750,24.0417) and
    (24.1250,23.9583) .. (24.3750,23.8750) .. controls (24.6250,23.7917) and
    (24.7917,23.6250) .. (24.8750,23.3750) .. controls (24.9583,23.1250) and
    (25.0000,22.8333) .. (25.0000,22.5000) .. controls (25.0000,22.1667) and
    (25.0000,21.8333) .. (25.0000,21.5000) .. controls (25.0000,21.1667) and
    (25.0000,20.8333) .. (25.0000,20.5000) .. controls (25.0000,20.1667) and
    (25.0000,19.8333) .. (25.0000,19.5000) .. controls (25.0000,19.1667) and
    (25.0000,18.8333) .. (25.0000,18.5000) .. controls (25.0000,18.1667) and
    (25.0000,17.8333) .. (25.0000,17.5000) .. controls (25.0000,17.1667) and
    (25.0000,16.8333) .. (25.0000,16.5000) .. controls (25.0000,16.1667) and
    (25.0000,15.8333) .. (25.0000,15.5000) .. controls (25.0000,15.1667) and
    (25.0000,14.8333) .. (25.0000,14.5000) .. controls (25.0000,14.1667) and
    (25.0000,13.8333) .. (25.0000,13.5000) .. controls (25.0000,13.1667) and
    (25.0000,12.8333) .. (25.0000,12.5000) .. controls (25.0000,12.1667) and
    (25.0417,11.8750) .. (25.1250,11.6250) .. controls (25.2083,11.3750) and
    (25.3750,11.2083) .. (25.6250,11.1250) .. controls (25.8750,11.0417) and
    (26.1250,10.9583) .. (26.3750,10.8750) .. controls (26.6250,10.7917) and
    (26.7917,10.6250) .. (26.8750,10.3750) .. controls (26.9583,10.1250) and
    (27.0417,9.8750) .. (27.1250,9.6250)(29.6250,13.8750) .. controls
    (29.8750,13.9583) and (30.1250,13.9583) .. (30.3750,13.8750) .. controls
    (30.6250,13.7917) and (30.7917,13.6250) .. (30.8750,13.3750) .. controls
    (30.9583,13.1250) and (30.9583,12.8750) .. (30.8750,12.6250) .. controls
    (30.7917,12.3750) and (30.6250,12.2083) .. (30.3750,12.1250) .. controls
    (30.1250,12.0417) and (29.8750,12.0417) .. (29.6250,12.1250) .. controls
    (29.3750,12.2083) and (29.2083,12.3750) .. (29.1250,12.6250) .. controls
    (29.0417,12.8750) and (29.0417,13.1250) .. (29.1250,13.3750) .. controls
    (29.2083,13.6250) and (29.3750,13.7917) .. (29.6250,13.8750);
  \path[fill=cffffff] (29.1250,12.6250) .. controls (29.2083,12.3750) and
    (29.3750,12.2083) .. (29.6250,12.1250) .. controls (29.8750,12.0417) and
    (30.1250,12.0417) .. (30.3750,12.1250) .. controls (30.6250,12.2083) and
    (30.7917,12.3750) .. (30.8750,12.6250) .. controls (30.9583,12.8750) and
    (30.9583,13.1250) .. (30.8750,13.3750) .. controls (30.7917,13.6250) and
    (30.6250,13.7917) .. (30.3750,13.8750) .. controls (30.1250,13.9583) and
    (29.8750,13.9583) .. (29.6250,13.8750) .. controls (29.3750,13.7917) and
    (29.2083,13.6250) .. (29.1250,13.3750) .. controls (29.0417,13.1250) and
    (29.0417,12.8750) .. (29.1250,12.6250);
  \path[fill=c535353] (3.2500,45.5000) .. controls (3.2500,45.3333) and
    (3.3750,45.2083) .. (3.6250,45.1250) .. controls (3.8750,45.0417) and
    (4.1667,45.0000) .. (4.5000,45.0000) .. controls (4.8333,45.0000) and
    (5.1667,45.0000) .. (5.5000,45.0000) .. controls (5.8333,45.0000) and
    (6.1667,45.0000) .. (6.5000,45.0000) .. controls (6.8333,45.0000) and
    (7.1667,45.0000) .. (7.5000,45.0000) .. controls (7.8333,45.0000) and
    (8.1667,45.0000) .. (8.5000,45.0000) .. controls (8.8333,45.0000) and
    (9.1667,45.0000) .. (9.5000,45.0000) .. controls (9.8333,45.0000) and
    (10.1250,45.0417) .. (10.3750,45.1250) .. controls (10.6250,45.2083) and
    (10.7500,45.3333) .. (10.7500,45.5000) .. controls (10.7500,45.6667) and
    (10.6250,45.7917) .. (10.3750,45.8750) .. controls (10.1250,45.9583) and
    (9.8333,46.0000) .. (9.5000,46.0000) .. controls (9.1667,46.0000) and
    (8.8333,46.0000) .. (8.5000,46.0000) .. controls (8.1667,46.0000) and
    (7.8333,46.0000) .. (7.5000,46.0000) .. controls (7.1667,46.0000) and
    (6.8333,46.0000) .. (6.5000,46.0000) .. controls (6.1667,46.0000) and
    (5.8333,46.0000) .. (5.5000,46.0000) .. controls (5.1667,46.0000) and
    (4.8333,46.0000) .. (4.5000,46.0000) .. controls (4.1667,46.0000) and
    (3.8750,45.9583) .. (3.6250,45.8750) .. controls (3.3750,45.7917) and
    (3.2500,45.6667) .. (3.2500,45.5000);
  \path[fill=c535353] (31.2500,45.5000) .. controls (31.2500,45.3333) and
    (31.3750,45.2083) .. (31.6250,45.1250) .. controls (31.8750,45.0417) and
    (32.1667,45.0000) .. (32.5000,45.0000) .. controls (32.8333,45.0000) and
    (33.1667,45.0000) .. (33.5000,45.0000) .. controls (33.8333,45.0000) and
    (34.1667,45.0000) .. (34.5000,45.0000) .. controls (34.8333,45.0000) and
    (35.1667,45.0000) .. (35.5000,45.0000) .. controls (35.8333,45.0000) and
    (36.1667,45.0000) .. (36.5000,45.0000) .. controls (36.8333,45.0000) and
    (37.1667,45.0000) .. (37.5000,45.0000) .. controls (37.8333,45.0000) and
    (38.1667,45.0000) .. (38.5000,45.0000) .. controls (38.8333,45.0000) and
    (39.1667,45.0000) .. (39.5000,45.0000) .. controls (39.8333,45.0000) and
    (40.1667,45.0000) .. (40.5000,45.0000) .. controls (40.8333,45.0000) and
    (41.1667,45.0000) .. (41.5000,45.0000) .. controls (41.8333,45.0000) and
    (42.1667,45.0000) .. (42.5000,45.0000) .. controls (42.8333,45.0000) and
    (43.1667,45.0000) .. (43.5000,45.0000) .. controls (43.8333,45.0000) and
    (44.1667,45.0000) .. (44.5000,45.0000) .. controls (44.8333,45.0000) and
    (45.1667,45.0000) .. (45.5000,45.0000) .. controls (45.8333,45.0000) and
    (46.1250,45.0417) .. (46.3750,45.1250) .. controls (46.6250,45.2083) and
    (46.7500,45.3333) .. (46.7500,45.5000) .. controls (46.7500,45.6667) and
    (46.6250,45.7917) .. (46.3750,45.8750) .. controls (46.1250,45.9583) and
    (45.8333,46.0000) .. (45.5000,46.0000) .. controls (45.1667,46.0000) and
    (44.8333,46.0000) .. (44.5000,46.0000) .. controls (44.1667,46.0000) and
    (43.8333,46.0000) .. (43.5000,46.0000) .. controls (43.1667,46.0000) and
    (42.8333,46.0000) .. (42.5000,46.0000) .. controls (42.1667,46.0000) and
    (41.8333,46.0000) .. (41.5000,46.0000) .. controls (41.1667,46.0000) and
    (40.8333,46.0000) .. (40.5000,46.0000) .. controls (40.1667,46.0000) and
    (39.8333,46.0000) .. (39.5000,46.0000) .. controls (39.1667,46.0000) and
    (38.8333,46.0000) .. (38.5000,46.0000) .. controls (38.1667,46.0000) and
    (37.8333,46.0000) .. (37.5000,46.0000) .. controls (37.1667,46.0000) and
    (36.8333,46.0000) .. (36.5000,46.0000) .. controls (36.1667,46.0000) and
    (35.8333,46.0000) .. (35.5000,46.0000) .. controls (35.1667,46.0000) and
    (34.8333,46.0000) .. (34.5000,46.0000) .. controls (34.1667,46.0000) and
    (33.8333,46.0000) .. (33.5000,46.0000) .. controls (33.1667,46.0000) and
    (32.8333,46.0000) .. (32.5000,46.0000) .. controls (32.1667,46.0000) and
    (31.8750,45.9583) .. (31.6250,45.8750) .. controls (31.3750,45.7917) and
    (31.2500,45.6667) .. (31.2500,45.5000);
  \path[fill=c535353] (9.2500,49.5000) .. controls (9.2500,49.3333) and
    (9.3750,49.2083) .. (9.6250,49.1250) .. controls (9.8750,49.0417) and
    (10.1667,49.0000) .. (10.5000,49.0000) .. controls (10.8333,49.0000) and
    (11.1667,49.0000) .. (11.5000,49.0000) .. controls (11.8333,49.0000) and
    (12.1250,49.0417) .. (12.3750,49.1250) .. controls (12.6250,49.2083) and
    (12.7500,49.3333) .. (12.7500,49.5000) .. controls (12.7500,49.6667) and
    (12.6250,49.7917) .. (12.3750,49.8750) .. controls (12.1250,49.9583) and
    (11.8333,50.0000) .. (11.5000,50.0000) .. controls (11.1667,50.0000) and
    (10.8333,50.0000) .. (10.5000,50.0000) .. controls (10.1667,50.0000) and
    (9.8750,49.9583) .. (9.6250,49.8750) .. controls (9.3750,49.7917) and
    (9.2500,49.6667) .. (9.2500,49.5000);
  \path[fill=c535353] (44.2500,51.5000) .. controls (44.2500,51.3333) and
    (44.3333,51.2500) .. (44.5000,51.2500) .. controls (44.6667,51.2500) and
    (44.7500,51.3333) .. (44.7500,51.5000) .. controls (44.7500,51.6667) and
    (44.6667,51.7500) .. (44.5000,51.7500) .. controls (44.3333,51.7500) and
    (44.2500,51.6667) .. (44.2500,51.5000);
  \path[fill=c535353] (3.2500,52.5000) .. controls (3.2500,52.3333) and
    (3.3750,52.2083) .. (3.6250,52.1250) .. controls (3.8750,52.0417) and
    (4.1667,52.0000) .. (4.5000,52.0000) .. controls (4.8333,52.0000) and
    (5.1667,52.0000) .. (5.5000,52.0000) .. controls (5.8333,52.0000) and
    (6.1250,52.0417) .. (6.3750,52.1250) .. controls (6.6250,52.2083) and
    (6.7500,52.3333) .. (6.7500,52.5000) .. controls (6.7500,52.6667) and
    (6.6250,52.7917) .. (6.3750,52.8750) .. controls (6.1250,52.9583) and
    (5.8333,53.0000) .. (5.5000,53.0000) .. controls (5.1667,53.0000) and
    (4.8333,53.0000) .. (4.5000,53.0000) .. controls (4.1667,53.0000) and
    (3.8750,52.9583) .. (3.6250,52.8750) .. controls (3.3750,52.7917) and
    (3.2500,52.6667) .. (3.2500,52.5000);
\end{scope}

\end{tikzpicture}

}

\newcommand{\cat}[1][fill=black]{
\raisebox{-5pt}{\begin{tikzpicture}[scale=.13]
\path[fill,#1] (2.25,3.55) -- (2.15,3.625) -- (2.15,3.8) -- (2.2,3.85) -- (2.325,3.9) -- (2.425,4.025) -- (2.525,4.075) -- (2.675,4.05) -- (2.725,4.1) -- (2.8,4.3) -- (2.85,4.4) -- (2.9,4.3) -- (2.95,4) -- (3.1,3.8) -- (3.15,3.6) -- (3.2,3.3) -- (3.2,3.1) -- (3.25,2.9) -- (3.3,2.8) -- (3.5,2.7) -- (3.7, 2.5) -- (3.95,2) -- (4,1.3) -- (4.1,1.2) -- 
(4.5,1.4) -- (4.8,1.7) -- (5,2.4) -- (4.9, 3) -- (4.7,3.2) -- (4.6, 3.4) -- (4.6,3.6) -- (4.8,3.8) -- (4.85,3.805) -- (4.95,3.75) -- (4.95,3.6) -- (4.85,3.45) -- (4.875,3.35) -- (5,3.2) -- (5.1,3.1) -- (5.15, 2.9) -- (5.25,2.5) -- (5.175,2) -- (5.025,1.6) -- (4.5,1.1) -- (4,.85) -- (2.45,.85) -- (2.4,1.15) -- (2.35,1.05) -- (2.3,.95) -- (2.2,.85) -- (2,.85) -- (1.95,.9) -- (2,1) -- (2.1,1.1) -- (2.3,2) -- (2,3) -- (1.5,3.4) -- (1.1,4.2) -- (0.95,4.3) -- (1,4.45) -- (1.2,4.35) -- (1.7,3.6) -- (2.25,3.45) --  cycle;
\end{tikzpicture}}
}

\newcommand{\deadcat}[1][fill=black]{
\raisebox{-4pt}{\begin{tikzpicture}[scale=.225]
\path[fill,#1] (3.2,1) -- (3.3,.9) -- (3.5,.8) -- (4,.75) -- (5,.75) -- (5.2,.8) -- (5.35,.775) -- (5.55,.8) -- (5.7,.775) -- (5.8,.8) -- (5.825,.85) -- (5.8,.9) -- (5.715,.95) -- (5.745,1.05) -- (5.745,1.15) -- (5.715,1.25) -- (5.8,1.3) -- (5.825,1.35) -- (5.75,1.4) -- (5.675,1.425) -- (5.55,1.415) -- (5.45,1.43) -- (5.25,1.4) -- (5.2,1.375) -- (5.125,1.25) -- (5,1.275) -- (4.975,1.325) -- (4.9,1.375) -- (4.975,1.5) -- (5.3,1.7) -- (5.4,1.8) -- (5.4,1.9) -- (5.35,1.95) -- (5.25,1.95) -- (5.225,1.85) -- (5.1,1.75) -- (4.9,1.675) -- (4.75,1.6) -- (4.7,1.55) -- (4.6,1.525) -- (4.58,1.45) -- (4.55,1.5) -- (4.45,1.525) -- (4.375,1.4) -- (4.275,1.425) -- (3.925,1.4) -- (3.95,1.5) -- (3.925,1.6) -- (3.85,1.7) -- (3.825,1.75) -- (3.9,1.85) -- (4.1,1.95) -- (4.15,2.05) -- (4.1,2.15) -- (4.05,2.2) -- (4,2.15) -- (3.95,2.05) -- (3.75,1.95) -- (3.56,1.925) -- (3.55,1.9) -- (3.525,1.65) -- (3.4,1.725) -- (3.375,2) -- (3.3,2.2) -- (3.3,2.3) -- (3.275,2.35) -- (3.2,2.4) -- (3.1,2.35) -- (3.075,2.2) -- (3.1,2.1) -- (3.175,1.95) -- (3.15,1.575) -- (3.25,1.525) -- (3.2,1.425) -- (3.15,1.3) -- (3.15,1.2) -- (3,1.15) -- (2.8,1) -- (2.7,.9) -- (2.675,.7) -- (2.8,.6) -- (3,.5) -- (3.6,.475) -- (3.65,.5) -- (3.65,.55) -- (3.6,.6) -- (3.5,.625) -- (3.1,.63) -- (2.9,.725) -- (2.875,.8) -- (2.9,.85) -- (3.1,1) -- cycle;
\end{tikzpicture}}}

\pgfdeclareshape{cat}{
    \inheritsavedanchors[from=circle]
    \inheritanchorborder[from=circle]

    \inheritanchor[from=circle]{center}
    \inheritanchor[from=circle]{south}
    \inheritanchor[from=circle]{west}
    \inheritanchor[from=circle]{north}
    \inheritanchor[from=circle]{east}
    \backgroundpath{
    \pgftransformscale{10}
    \pgfpathmoveto{\pgfpoint{2.25}{3.55}}
    \pgfpathlineto{\pgfpoint{2.25}{3.55}}
    \pgfpathlineto{\pgfpoint{2.15}{3.625}}
    \pgfpathlineto{\pgfpoint{2.15}{3.8}}
    \pgfpathlineto{\pgfpoint{2.2}{3.85}}
    \pgfpathlineto{\pgfpoint{2.325}{3.9}}
    \pgfpathlineto{\pgfpoint{2.425}{4.025}}
    \pgfpathlineto{\pgfpoint{2.525}{4.075}}
    \pgfpathlineto{\pgfpoint{2.675}{4.05}}
    \pgfpathlineto{\pgfpoint{2.725}{4.1}}
    \pgfpathlineto{\pgfpoint{2.8}{4.3}}
    \pgfpathlineto{\pgfpoint{2.85}{4.4}}
    \pgfpathlineto{\pgfpoint{2.9}{4.3}}
    \pgfpathlineto{\pgfpoint{2.95}{4}}
    \pgfpathlineto{\pgfpoint{3.1}{3.8}}
    \pgfpathlineto{\pgfpoint{3.15}{3.6}}
    \pgfpathlineto{\pgfpoint{3.2}{3.3}}
    \pgfpathlineto{\pgfpoint{3.2}{3.1}}
    \pgfpathlineto{\pgfpoint{3.25}{2.9}}
    \pgfpathlineto{\pgfpoint{3.3}{2.8}}
    \pgfpathlineto{\pgfpoint{3.5}{2.7}}
    \pgfpathlineto{\pgfpoint{3.7}{2.5}}
    \pgfpathlineto{\pgfpoint{3.95}{2}}
    \pgfpathlineto{\pgfpoint{4}{1.3}}
    \pgfpathlineto{\pgfpoint{4.1}{1.2}}
    \pgfpathlineto{\pgfpoint{4.5}{1.4}}
    \pgfpathlineto{\pgfpoint{4.8}{1.7}}
    \pgfpathlineto{\pgfpoint{5}{2.4}}
    \pgfpathlineto{\pgfpoint{4.9}{3}}
    \pgfpathlineto{\pgfpoint{4.7}{3.2}}
    \pgfpathlineto{\pgfpoint{4.6}{3.4}}
    \pgfpathlineto{\pgfpoint{4.6}{3.6}}
    \pgfpathlineto{\pgfpoint{4.8}{3.8}}
    \pgfpathlineto{\pgfpoint{4.85}{3.805}}
    \pgfpathlineto{\pgfpoint{4.95}{3.75}}
    \pgfpathlineto{\pgfpoint{4.95}{3.6}}
    \pgfpathlineto{\pgfpoint{4.85}{3.45}}
    \pgfpathlineto{\pgfpoint{4.875}{3.35}}
    \pgfpathlineto{\pgfpoint{5}{3.2}}
    \pgfpathlineto{\pgfpoint{5.1}{3.1}}
    \pgfpathlineto{\pgfpoint{5.15}{2.9}}
    \pgfpathlineto{\pgfpoint{5.25}{2.5}}
    \pgfpathlineto{\pgfpoint{5.175}{2}}
    \pgfpathlineto{\pgfpoint{5.025}{1.6}}
    \pgfpathlineto{\pgfpoint{4.5}{1.1}}
    \pgfpathlineto{\pgfpoint{4}{.85}}
    \pgfpathlineto{\pgfpoint{2.45}{.85}}
    \pgfpathlineto{\pgfpoint{2.4}{1.15}}
    \pgfpathlineto{\pgfpoint{2.35}{1.05}}
    \pgfpathlineto{\pgfpoint{2.3}{.95}}
    \pgfpathlineto{\pgfpoint{2.2}{.85}}
    \pgfpathlineto{\pgfpoint{2}{.85}}
    \pgfpathlineto{\pgfpoint{1.95}{.9}}
    \pgfpathlineto{\pgfpoint{2}{1}}
    \pgfpathlineto{\pgfpoint{2.1}{1.1}}
    \pgfpathlineto{\pgfpoint{2.3}{2}}
    \pgfpathlineto{\pgfpoint{2}{3}}
    \pgfpathlineto{\pgfpoint{1.5}{3.4}}
    \pgfpathlineto{\pgfpoint{1.1}{4.2}}
    \pgfpathlineto{\pgfpoint{0.95}{4.3}}
    \pgfpathlineto{\pgfpoint{1}{4.45}}
    \pgfpathlineto{\pgfpoint{1.2}{4.35}}
    \pgfpathlineto{\pgfpoint{1.7}{3.6}}
    \pgfpathlineto{\pgfpoint{2.25}{3.45}}
    \pgfpathclose}}
    
\pgfdeclareshape{dead cat}{
    \inheritsavedanchors[from=circle]
    \inheritanchorborder[from=circle]

    \inheritanchor[from=circle]{center}
    \inheritanchor[from=circle]{south}
    \inheritanchor[from=circle]{west}
    \inheritanchor[from=circle]{north}
    \inheritanchor[from=circle]{east}
    \backgroundpath{
    \pgftransformscale{15}
    \pgfpathmoveto{\pgfpoint{3.2}{1}}
    \pgfpathlineto{\pgfpoint{3.2}{1}}
    \pgfpathlineto{\pgfpoint{3.3}{.9}}
    \pgfpathlineto{\pgfpoint{3.5}{.8}}
    \pgfpathlineto{\pgfpoint{4}{.75}}
    \pgfpathlineto{\pgfpoint{5}{.75}}
    \pgfpathlineto{\pgfpoint{5.2}{.8}}
    \pgfpathlineto{\pgfpoint{5.35}{.775}}
    \pgfpathlineto{\pgfpoint{5.55}{.8}}
    \pgfpathlineto{\pgfpoint{5.7}{.775}}
    \pgfpathlineto{\pgfpoint{5.8}{.8}}
    \pgfpathlineto{\pgfpoint{5.825}{.85}}
    \pgfpathlineto{\pgfpoint{5.8}{.9}}
    \pgfpathlineto{\pgfpoint{5.715}{.95}}
    \pgfpathlineto{\pgfpoint{5.745}{1.05}}
    \pgfpathlineto{\pgfpoint{5.745}{1.15}}
    \pgfpathlineto{\pgfpoint{5.715}{1.25}}
    \pgfpathlineto{\pgfpoint{5.8}{1.3}}
    \pgfpathlineto{\pgfpoint{5.825}{1.35}}
    \pgfpathlineto{\pgfpoint{5.75}{1.4}}
    \pgfpathlineto{\pgfpoint{5.675}{1.425}}
    \pgfpathlineto{\pgfpoint{5.55}{1.415}}
    \pgfpathlineto{\pgfpoint{5.45}{1.43}}
    \pgfpathlineto{\pgfpoint{5.25}{1.4}}
    \pgfpathlineto{\pgfpoint{5.2}{1.375}}
    \pgfpathlineto{\pgfpoint{5.125}{1.25}}
    \pgfpathlineto{\pgfpoint{5}{1.275}}
    \pgfpathlineto{\pgfpoint{4.975}{1.325}}
    \pgfpathlineto{\pgfpoint{4.9}{1.375}}
    \pgfpathlineto{\pgfpoint{4.975}{1.5}}
    \pgfpathlineto{\pgfpoint{5.3}{1.7}}
    \pgfpathlineto{\pgfpoint{5.4}{1.8}}
    \pgfpathlineto{\pgfpoint{5.4}{1.9}}
    \pgfpathlineto{\pgfpoint{5.35}{1.95}}
    \pgfpathlineto{\pgfpoint{5.25}{1.95}}
    \pgfpathlineto{\pgfpoint{5.225}{1.85}}
    \pgfpathlineto{\pgfpoint{5.1}{1.75}}
    \pgfpathlineto{\pgfpoint{4.9}{1.675}}
    \pgfpathlineto{\pgfpoint{4.75}{1.6}}
    \pgfpathlineto{\pgfpoint{4.7}{1.55}}
    \pgfpathlineto{\pgfpoint{4.6}{1.525}}
    \pgfpathlineto{\pgfpoint{4.58}{1.45}}
    \pgfpathlineto{\pgfpoint{4.55}{1.5}}
    \pgfpathlineto{\pgfpoint{4.45}{1.525}}
    \pgfpathlineto{\pgfpoint{4.375}{1.4}}
    \pgfpathlineto{\pgfpoint{4.275}{1.425}}
    \pgfpathlineto{\pgfpoint{3.925}{1.4}}
    \pgfpathlineto{\pgfpoint{3.95}{1.5}}
    \pgfpathlineto{\pgfpoint{3.925}{1.6}}
    \pgfpathlineto{\pgfpoint{3.85}{1.7}}
    \pgfpathlineto{\pgfpoint{3.825}{1.75}}
    \pgfpathlineto{\pgfpoint{3.9}{1.85}}
    \pgfpathlineto{\pgfpoint{4.1}{1.95}}
    \pgfpathlineto{\pgfpoint{4.15}{2.05}}
    \pgfpathlineto{\pgfpoint{4.1}{2.15}}
    \pgfpathlineto{\pgfpoint{4.05}{2.2}}
    \pgfpathlineto{\pgfpoint{4}{2.15}}
    \pgfpathlineto{\pgfpoint{3.95}{2.05}}
    \pgfpathlineto{\pgfpoint{3.75}{1.95}}
    \pgfpathlineto{\pgfpoint{3.56}{1.925}}
    \pgfpathlineto{\pgfpoint{3.55}{1.9}}
    \pgfpathlineto{\pgfpoint{3.525}{1.65}}
    \pgfpathlineto{\pgfpoint{3.4}{1.725}}
    \pgfpathlineto{\pgfpoint{3.375}{2}}
    \pgfpathlineto{\pgfpoint{3.3}{2.2}}
    \pgfpathlineto{\pgfpoint{3.3}{2.3}}
    \pgfpathlineto{\pgfpoint{3.275}{2.35}}
    \pgfpathlineto{\pgfpoint{3.2}{2.4}}
    \pgfpathlineto{\pgfpoint{3.1}{2.35}}
    \pgfpathlineto{\pgfpoint{3.075}{2.2}}
    \pgfpathlineto{\pgfpoint{3.1}{2.1}}
    \pgfpathlineto{\pgfpoint{3.175}{1.95}}
    \pgfpathlineto{\pgfpoint{3.15}{1.575}}
    \pgfpathlineto{\pgfpoint{3.25}{1.525}}
    \pgfpathlineto{\pgfpoint{3.2}{1.425}}
    \pgfpathlineto{\pgfpoint{3.15}{1.3}}
    \pgfpathlineto{\pgfpoint{3.15}{1.2}}
    \pgfpathlineto{\pgfpoint{3}{1.15}}
    \pgfpathlineto{\pgfpoint{2.8}{1}}
    \pgfpathlineto{\pgfpoint{2.7}{.9}}
    \pgfpathlineto{\pgfpoint{2.675}{.7}}
    \pgfpathlineto{\pgfpoint{2.8}{.6}}
    \pgfpathlineto{\pgfpoint{3}{.5}}
    \pgfpathlineto{\pgfpoint{3.6}{.475}}
    \pgfpathlineto{\pgfpoint{3.65}{.5}}
    \pgfpathlineto{\pgfpoint{3.65}{.55}}
    \pgfpathlineto{\pgfpoint{3.6}{.6}}
    \pgfpathlineto{\pgfpoint{3.5}{.625}}
    \pgfpathlineto{\pgfpoint{3.1}{.63}}
    \pgfpathlineto{\pgfpoint{2.9}{.725}}
    \pgfpathlineto{\pgfpoint{2.875}{.8}}
    \pgfpathlineto{\pgfpoint{2.9}{.85}}
    \pgfpathlineto{\pgfpoint{3.1}{1}}}}
    
    

\endinput

